Anomalous vibrational properties in the continuum limit of glasses

The low-temperature thermal properties of glasses are anomalous with respect to those of crystals. These thermal anomalies indicate that the low-frequency vibrational properties of glasses differ from those of crystals. Recent studies revealed that, in the simplest model of glasses, i.e., the harmonic potential system, phonon modes coexist with soft localized modes in the low-frequency (continuum) limit. However, the nature of low-frequency vibrational modes of more realistic models is still controversial. In the present work, we study the Lennard-Jones (LJ) system using large-scale molecular-dynamics (MD) simulation and establish that the vibrational property of the LJ glass converges to coexistence of the phonon modes and the soft localized modes in the continuum limit as in the case of the harmonic potential system. Importantly, we find that the low-frequency vibrations are rather sensitive to the numerical scheme of potential truncation which is usually implemented in the MD simulation, and this is the reason why contradictory arguments have been reported by previous works. We also discuss the physical origin of this sensitiveness by means of a linear stability analysis.

==> boson.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1210,1094){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(1210,1484){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(1210,1875){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(1210,2265){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1210,2655){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(1210,3045){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(2700,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(4643,484){\makebox(0,0){\strut{}$10^{1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1874){\rotatebox{-270}{\makebox(0,0){\strut{}$g(\omega)/\omega^2$}}}%
      \put(2992,154){\makebox(0,0){\strut{}$\omega$}}%
      \csname LTb\endcsname%
      \put(3788,1140){\makebox(0,0)[r]{\strut{}$\mathrm{LJ1(all\ modes)}$}}%
      \csname LTb\endcsname%
      \put(3788,920){\makebox(0,0)[r]{\strut{}$\mathrm{LJ0}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{boson}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> c_vib.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5902.00,7632.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(758,725){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(758,1114){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(758,1502){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(758,1891){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(758,2279){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(758,2668){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(890,505){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2950,505){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5010,505){\makebox(0,0){\strut{}$10^{1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(100,1755){\rotatebox{-270}{\makebox(0,0){\strut{}$P^k$}}}%
      \put(2950,175){\makebox(0,0){\strut{}$\omega$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(757,2957){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(757,3300){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(757,3644){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(757,3987){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(757,4331){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(757,4674){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(889,2565){\makebox(0,0){\strut{}}}%
      \put(2950,2565){\makebox(0,0){\strut{}}}%
      \put(5011,2565){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(119,3815){\rotatebox{-270}{\makebox(0,0){\strut{}$O^k$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(758,4993){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(758,5287){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(758,5582){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(758,5876){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(758,6170){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(758,6465){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(758,6759){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(890,4626){\makebox(0,0){\strut{}}}%
      \put(2950,4626){\makebox(0,0){\strut{}}}%
      \put(5010,4626){\makebox(0,0){\strut{}}}%
      \put(3035,5399){\makebox(0,0)[l]{\strut{}$A_0$}}%
      \put(3614,5052){\makebox(0,0){\strut{}$\omega_{\mathrm{BP}}$}}%
      \put(2365,5052){\makebox(0,0){\strut{}$\omega_0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(100,5876){\rotatebox{-270}{\makebox(0,0){\strut{}$g(\omega)/\omega^2$}}}%
      \put(1252,7064){\makebox(0,0){\strut{}$\mathrm{(b)\ LJ0}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{c_vib}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5328.00,6768.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(400,3722){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(400,4060){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(400,4399){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(400,4737){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(400,5075){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(400,5413){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(400,5752){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(400,6090){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(532,3502){\makebox(0,0){\strut{}$0$}}%
      \put(958,3502){\makebox(0,0){\strut{}$20$}}%
      \put(1384,3502){\makebox(0,0){\strut{}$40$}}%
      \put(1811,3502){\makebox(0,0){\strut{}$60$}}%
      \put(2237,3502){\makebox(0,0){\strut{}$80$}}%
      \put(745,5836){\makebox(0,0){\strut{}$\mathrm{(a)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(0,4906){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda^k$}}}%
      \put(1597,3272){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%
      \put(2221,4508){\makebox(0,0)[r]{\strut{}$r_c=2.5$}}%
      \csname LTb\endcsname%
      \put(2221,4288){\makebox(0,0)[r]{\strut{}$r_c=3.0$}}%
      \csname LTb\endcsname%
      \put(2221,4068){\makebox(0,0)[r]{\strut{}$r_c=3.5$}}%
      \csname LTb\endcsname%
      \put(2221,3848){\makebox(0,0)[r]{\strut{}$r_c=4.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2532,3722){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,4060){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,4399){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,4737){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,5075){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,5413){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,5752){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,6090){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,3502){\makebox(0,0){\strut{}$0$}}%
      \put(3090,3502){\makebox(0,0){\strut{}$20$}}%
      \put(3516,3502){\makebox(0,0){\strut{}$40$}}%
      \put(3942,3502){\makebox(0,0){\strut{}$60$}}%
      \put(4368,3502){\makebox(0,0){\strut{}$80$}}%
      \put(4794,3502){\makebox(0,0){\strut{}$100$}}%
      \put(2877,5836){\makebox(0,0){\strut{}$\mathrm{(b)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3729,3272){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%
      \put(4352,4508){\makebox(0,0)[r]{\strut{}$r_c=2.5$}}%
      \csname LTb\endcsname%
      \put(4352,4288){\makebox(0,0)[r]{\strut{}$r_c=3.0$}}%
      \csname LTb\endcsname%
      \put(4352,4068){\makebox(0,0)[r]{\strut{}$r_c=3.5$}}%
      \csname LTb\endcsname%
      \put(4352,3848){\makebox(0,0)[r]{\strut{}$r_c=4.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(400,676){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(400,1268){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(400,1860){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(400,2453){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(400,3045){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(532,456){\makebox(0,0){\strut{}$0$}}%
      \put(887,456){\makebox(0,0){\strut{}$0.2$}}%
      \put(1242,456){\makebox(0,0){\strut{}$0.4$}}%
      \put(1598,456){\makebox(0,0){\strut{}$0.6$}}%
      \put(1953,456){\makebox(0,0){\strut{}$0.8$}}%
      \put(2308,456){\makebox(0,0){\strut{}$1$}}%
      \put(745,2809){\makebox(0,0){\strut{}$\mathrm{(c)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-50,1860){\rotatebox{-270}{\makebox(0,0){\strut{}$P^k$}}}%
      \put(1597,226){\makebox(0,0){\strut{}$\omega$}}%
      \csname LTb\endcsname%
      \put(1464,1067){\makebox(0,0)[r]{\strut{}$r_c=2.5$}}%
      \csname LTb\endcsname%
      \put(1464,847){\makebox(0,0)[r]{\strut{}$r_c=4.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2532,676){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,1268){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,1860){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,2453){\makebox(0,0)[r]{\strut{}}}%
      \put(2532,3045){\makebox(0,0)[r]{\strut{}}}%
      \put(2664,456){\makebox(0,0){\strut{}$0$}}%
      \put(3019,456){\makebox(0,0){\strut{}$0.2$}}%
      \put(3374,456){\makebox(0,0){\strut{}$0.4$}}%
      \put(3729,456){\makebox(0,0){\strut{}$0.6$}}%
      \put(4084,456){\makebox(0,0){\strut{}$0.8$}}%
      \put(4439,456){\makebox(0,0){\strut{}$1$}}%
      \put(4794,456){\makebox(0,0){\strut{}$1.2$}}%
      \put(2877,2809){\makebox(0,0){\strut{}$\mathrm{(d)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3729,226){\makebox(0,0){\strut{}$\omega$}}%
      \csname LTb\endcsname%
      \put(3595,1067){\makebox(0,0)[r]{\strut{}$r_c=2.5$}}%
      \csname LTb\endcsname%
      \put(3595,847){\makebox(0,0)[r]{\strut{}$r_c=4.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{limit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> power.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(372,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(372,1512){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(372,2520){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(372,3527){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(372,4535){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(504,284){\makebox(0,0){\strut{}$2.4$}}%
      \put(952,284){\makebox(0,0){\strut{}$2.6$}}%
      \put(1400,284){\makebox(0,0){\strut{}$2.8$}}%
      \put(1848,284){\makebox(0,0){\strut{}$3$}}%
      \put(2296,284){\makebox(0,0){\strut{}$3.2$}}%
      \put(2743,284){\makebox(0,0){\strut{}$3.4$}}%
      \put(3191,284){\makebox(0,0){\strut{}$3.6$}}%
      \put(3639,284){\makebox(0,0){\strut{}$3.8$}}%
      \put(4087,284){\makebox(0,0){\strut{}$4$}}%
      \put(4535,284){\makebox(0,0){\strut{}$4.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-266,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda_{\mathrm{min}}/g(r_c)$}}}%
      \put(2519,-46){\makebox(0,0){\strut{}$r_c$}}%
      \csname LTb\endcsname%
      \put(1560,897){\makebox(0,0)[r]{\strut{}$N=8000$}}%
      \csname LTb\endcsname%
      \put(1560,677){\makebox(0,0)[r]{\strut{}$N=64000$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3150,3217){\makebox(0,0){\strut{}$\varepsilon$}}%
      \put(2478,3150){\makebox(0,0){\strut{}$\mathrm{(i)}$}}%
      \put(3821,3150){\makebox(0,0){\strut{}$\mathrm{(ii)}$}}%
      \put(3454,2862){\makebox(0,0){\strut{}$r_c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{power}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> s_vib.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5902.00,7632.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(758,725){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(758,1114){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(758,1502){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(758,1891){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(758,2279){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(758,2668){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(890,505){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2950,505){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(5010,505){\makebox(0,0){\strut{}$10^{1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(100,1755){\rotatebox{-270}{\makebox(0,0){\strut{}$P^k$}}}%
      \put(2950,175){\makebox(0,0){\strut{}$\omega$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(757,2957){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(757,3300){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(757,3644){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(757,3987){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(757,4331){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(757,4674){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(889,2565){\makebox(0,0){\strut{}}}%
      \put(2950,2565){\makebox(0,0){\strut{}}}%
      \put(5011,2565){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(119,3815){\rotatebox{-270}{\makebox(0,0){\strut{}$O^k$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(758,4993){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(758,5287){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(758,5582){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(758,5876){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(758,6170){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(758,6465){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(758,6759){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(890,4626){\makebox(0,0){\strut{}}}%
      \put(2950,4626){\makebox(0,0){\strut{}}}%
      \put(5010,4626){\makebox(0,0){\strut{}}}%
      \put(3035,5481){\makebox(0,0)[l]{\strut{}$A_0$}}%
      \put(3251,5052){\makebox(0,0){\strut{}$\omega_{\mathrm{BP}}$}}%
      \put(1745,5052){\makebox(0,0){\strut{}$\omega_{\mathrm{ex}0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(100,5876){\rotatebox{-270}{\makebox(0,0){\strut{}$g(\omega)/\omega^2$}}}%
      \put(1252,7064){\makebox(0,0){\strut{}$\mathrm{(a)\ LJ1}$}}%
      \csname LTb\endcsname%
      \put(1800,6767){\makebox(0,0)[r]{\strut{}\footnotesize{$\mathrm{All\ modes}$}}}%
      \csname LTb\endcsname%
      \put(1800,6547){\makebox(0,0)[r]{\strut{}\footnotesize{$P^k>10^{-2}$}}}%
      \csname LTb\endcsname%
      \put(1800,6327){\makebox(0,0)[r]{\strut{}\footnotesize{$P^k<10^{-2}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3173,4508){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{-4}$}}}%
      \put(3772,3732){\makebox(0,0){\strut{}\scriptsize{$0. 3$}}}%
      \put(4239,3732){\makebox(0,0){\strut{}\scriptsize{$0. 4$}}}%
      \put(4198,4332){\makebox(0,0){\strut{}\small{$\propto\omega^4$}}}%
      \put(4318,4092){\makebox(0,0){\strut{}$\omega_{\mathrm{ex}0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3137,4200){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$g_{\mathrm{loc}}(\omega)$}}}}%
      \put(4600,3732){\makebox(0,0){\strut{}\footnotesize{$\omega$}}}%
      \put(3750,800){\makebox(0,0){\strut{}\footnotesize{$O^k$}}}%
      \put(2950,1500){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{$P^k$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{s_vib}}%
    \put(2950,825){\includegraphics[scale=1, angle=0]{s_para}}
    \gplfronttext
  \end{picture}%
\endgroup


==> softlimit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5400.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(273,442){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(273,1056){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(273,1670){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(273,2284){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(405,68){\makebox(0,0){\strut{}$0$}}%
      \put(783,68){\makebox(0,0){\strut{}$20$}}%
      \put(1161,68){\makebox(0,0){\strut{}$40$}}%
      \put(1538,68){\makebox(0,0){\strut{}$60$}}%
      \put(1916,68){\makebox(0,0){\strut{}$80$}}%
      \put(2294,68){\makebox(0,0){\strut{}$100$}}%
      \put(632,2284){\makebox(0,0)[l]{\strut{}$\mathrm{(a)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-100,1439){\rotatebox{-270}{\makebox(0,0){\strut{}$\lambda^k$}}}%
      \put(1349,-100){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%
      \put(2002,715){\makebox(0,0)[r]{\strut{}$\mathrm{12IPL1}$}}%
      \csname LTb\endcsname%
      \put(2002,495){\makebox(0,0)[r]{\strut{}$\mathrm{12IPL0}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2838,288){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(2838,1056){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(2838,1823){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(2838,2591){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(3096,68){\makebox(0,0){\strut{}$0$}}%
      \put(3600,68){\makebox(0,0){\strut{}$0.4$}}%
      \put(4103,68){\makebox(0,0){\strut{}$0.8$}}%
      \put(4607,68){\makebox(0,0){\strut{}$1.2$}}%
      \put(3222,2286){\makebox(0,0)[l]{\strut{}$\mathrm{(b)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2500,1439){\rotatebox{-270}{\makebox(0,0){\strut{}$P^k$}}}%
      \put(3914,-100){\makebox(0,0){\strut{}$\lambda^k$}}%
      \csname LTb\endcsname%
      \put(4556,715){\makebox(0,0)[r]{\strut{}$\mathrm{12IPL1}$}}%
      \csname LTb\endcsname%
      \put(4556,495){\makebox(0,0)[r]{\strut{}$\mathrm{12IPL0}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{softlimit}}%
    \gplfronttext
  \end{picture}%
\endgroup

